Effective Majorana Mass and Neutrinoless Double Beta Decay

The probability distribution for the effective Majorana mass as a function of the lightest neutrino mass in the standard three neutrino scheme is computed via a random sampling from the distributions of the involved mixing angles and squared mass diffences. A flat distribution in the [0,2pi] range for the Majorana phases is assumed, and the dependence of small values of the effective mass on the Majorana phases is highlighted. The study is then extended with the addition of the cosmological bound on the sum of the neutrino masses. Finally, the prospects for neutrinoless double beta decay search with 76Ge, 130Te and 136Xe are discussed, as well as those for the measurement of the electron neutrino mass.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> NoC_MeffProb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoC_MeffProb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{NoC_MeffProb.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.03,0.17){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{P($|m_{\beta\beta}|<10^{\mbox{-}3}$~eV)~[$\%$]}}}}%
    \put(0.065,0.06609116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.065,0.14942432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.065,0.23132171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.065,0.31321733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.065,0.39655229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.065,0.4784479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.065,0.56034456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.065,0.64224124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%

    \put(0.9,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{NH}}}}%
  \end{picture}%
\endgroup%


==> NoC_Meff_Mmin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoC_Meff_Mmin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{NoC_Meff_Mmin.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.020,0.36350583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.020,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.56321812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.12,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{Current sensitivity}}}}%
    \put(0.825,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{Ton scale}}}}%
    \put(0.765,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{100 ton scale}}}}%

    \put(0.15,0.39){\color[rgb]{0.8,0.1,0.1}\makebox(0,0)[lb]{\smash{\large{NH}}}}%
    \put(0.15,0.50){\color[rgb]{0.8,0.1,0.1}\makebox(0,0)[lb]{\smash{\large{IH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> NoC_phases_smallMeff.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoC_phases_smallMeff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.97627657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66314054)%
    \put(0,0){\includegraphics[width=\unitlength]{NoC_phases_smallMeff.png}}%
    \put(0.528,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.080,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.285,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.528,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.725,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\pi/2$}}}%
    \put(0.970,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi$}}}%
    \put(0.0,0.365){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\beta$}}}}%
    \put(0.065,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.022,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.060,0.365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.002,0.513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\pi/2$}}}%
    \put(0.040,0.662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi$}}}%

    \put(0.19,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.19,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.19,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.19,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_MeffProb_MminHigh.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_MeffProb_MminHigh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68351336)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_MeffProb_MminHigh.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\meff~[eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.34051705,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.61350537,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.88793129,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.02,0.27){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$P(|m_{\beta\beta}|)~[\%]$}}}}%
    \put(0.21,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NH}}}%
    \put(0.21,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IH}}}%

    \put(0.4,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}\in[10^{\mbox{-}2},10^{\mbox{-}1}]$~eV}}}%

    \put(0.065,0.066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.065,0.182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.065,0.298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.065,0.413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.065,0.529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.065,0.640){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
  \end{picture}%
\endgroup%


==> WithC_MeffProb_MminLow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoC_MeffProb_MminLow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68121364)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_MeffProb_MminLow.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\meff~[eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.34051705,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.61350537,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.88793129,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.03,0.27){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$P(|m_{\beta\beta}|)~[\%]$}}}}%
    \put(0.065,0.06609116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.065,0.17000000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.065,0.28017264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.065,0.38649458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.065,0.49281653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.045,0.59913778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%

    \put(0.21,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NH}}}%
    \put(0.21,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IH}}}%

    \put(0.4,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}\in[10^{\mbox{-}4},10^{\mbox{-}3}]$~eV}}}%
  \end{picture}%
\endgroup%


==> WithC_MeffProb_MminMiddle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoC_MeffProb_MminMiddle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68272314)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_MeffProb_MminMiddle.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\meff~[eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.34051705,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.61350537,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.88793129,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.02,0.27){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$P(|m_{\beta\beta}|)~[\%]$}}}}%
    \put(0.21,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NH}}}%
    \put(0.21,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IH}}}%

    \put(0.4,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}\in[10^{\mbox{-}3},10^{\mbox{-}2}]$~eV}}}%
    \put(0.065,0.066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.065,0.182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.065,0.298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.065,0.413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.065,0.529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.045,0.645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%


  \end{picture}%
\endgroup%


==> WithC_Meff_Mbeta_IH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Meff_Mbeta_IH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39195912)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Meff_Mbeta_IH.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\beta}$ [eV]}}}%
    \put(0.15517252,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.70546048,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.0,0.14){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.905,0.24){\color[rgb]{0,0,0}\rotatebox{270}{\makebox(0,0)[lb]{\smash{\color{darkgrey}{KATRIN}}}}}%
    \put(0.470,0.24){\color[rgb]{0,0,0}\rotatebox{270}{\makebox(0,0)[lb]{\smash{\color{darkgrey}{Project8}}}}}%

    \put(0.9,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{IH}}}}%

    \put(0.19,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.19,0.223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.19,0.184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.19,0.144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.19,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Meff_Mbeta_NH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Meff_Mbeta_NH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Meff_Mbeta_NH.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{\beta}$ [eV]}}}%
    \put(0.15517252,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.70546048,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.020,0.36350583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.020,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.56321812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.905,0.44){\color[rgb]{0,0,0}\rotatebox{270}{\makebox(0,0)[lb]{\smash{\color{darkgrey}{KATRIN sensitivity}}}}}%
    \put(0.520,0.43){\color[rgb]{0,0,0}\rotatebox{270}{\makebox(0,0)[lb]{\smash{\color{darkgrey}{Project8 sensitivity}}}}}%

    \put(0.9,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{NH}}}}%

    \put(0.79,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.79,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.79,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.79,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.79,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Meff_Mmin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Meff_Mmin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Meff_Mmin.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.020,0.36350583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.020,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.56321812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.12,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{Current sensitivity}}}}%
    \put(0.825,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{Ton scale}}}}%
    \put(0.765,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgrey}{100 ton scale}}}}%

    \put(0.15,0.39){\color[rgb]{0.8,0.1,0.1}\makebox(0,0)[lb]{\smash{\large{NH}}}}%
    \put(0.15,0.50){\color[rgb]{0.8,0.1,0.1}\makebox(0,0)[lb]{\smash{\large{IH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Meff_sum_IH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Meff_sum_IH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39195912)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Meff_sum_IH.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$ [eV]}}}%
    \put(0.37069014,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.0,0.14){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.9,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{IH}}}}%

    \put(0.19,0.262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.19,0.223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.19,0.184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.19,0.144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.19,0.105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Meff_sum_NH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Meff_sum_NH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Meff_sum_NH.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$ [eV]}}}%
    \put(0.37069014,0.037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|m_{\beta\beta}|$ [eV]}}}}%
    \put(0.020,0.16522881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}5}$}}}%
    \put(0.020,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.020,0.36350583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.020,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.020,0.56321812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%

    \put(0.9,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{NH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_IH_Ge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_IH_Ge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24719185)%
    \put(0,0.045){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_IH_Ge.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.10){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%
    \put(0.015,0.264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{29}$}}}%

    \put(0.76,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{76}$Ge -- IH}}}}%

  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_IH_Te.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_IH_Te.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24712617)%
    \put(0,0.045){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_IH_Te.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.10){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.110){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.015,0.183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%

    \put(0.75,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{130}$Te -- IH}}}}%
  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_IH_Xe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_IH_Xe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24712617)%
    \put(0,0.045){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_IH_Xe.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.10){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.015,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%

    \put(0.745,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{136}$Xe -- IH}}}}%
  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_NH_Ge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_NH_Ge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_NH_Ge.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.13218409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.19827524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%
    \put(0.015,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{29}$}}}%
    \put(0.015,0.33045936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{30}$}}}%
    \put(0.015,0.39655229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{31}$}}}%
    \put(0.015,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{32}$}}}%
    \put(0.015,0.53017218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{33}$}}}%
    \put(0.015,0.59626423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{34}$}}}%

    \put(0.74,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{76}$Ge -- NH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_NH_Te.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_NH_Te.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_NH_Te.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.13218409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.015,0.19827524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%
    \put(0.015,0.33045936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{29}$}}}%
    \put(0.015,0.39655229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{30}$}}}%
    \put(0.015,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{31}$}}}%
    \put(0.015,0.53017218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{32}$}}}%
    \put(0.015,0.59626423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{33}$}}}%

    \put(0.73,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{130}$Te -- NH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%


==> WithC_Thalf_Mmin_NH_Xe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WithC_Thalf_Mmin_NH_Xe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54320599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67816073)%
    \put(0,0){\includegraphics[width=\unitlength]{WithC_Thalf_Mmin_NH_Xe.png}}%
    \put(0.45,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{min}$ [eV]}}}%
    \put(0.06752874,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}4}$}}}%
    \put(0.29310372,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}3}$}}}%
    \put(0.51867867,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}2}$}}}%
    \put(0.74568946,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{\mbox{-}1}$}}}%
    \put(0.98,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.0,0.30){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}$ [yr]}}}}%
    \put(0.015,0.13218409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.015,0.19827524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{27}$}}}%
    \put(0.015,0.26436818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{28}$}}}%
    \put(0.015,0.33045936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{29}$}}}%
    \put(0.015,0.39655229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{30}$}}}%
    \put(0.015,0.46408102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{31}$}}}%
    \put(0.015,0.53017218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{32}$}}}%
    \put(0.015,0.59626423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{33}$}}}%

    \put(0.725,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$^{136}$Xe -- NH}}}}%

    \put(0.89,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1~\sigma$}}}%
    \put(0.89,0.229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2~\sigma$}}}%
    \put(0.89,0.189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3~\sigma$}}}%
    \put(0.89,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4~\sigma$}}}%
    \put(0.89,0.107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5~\sigma$}}}%
  \end{picture}%
\endgroup%

